Efficient Provably Private Classification with a Tabular Foundation Model

Tabular data underpin prediction and decision-making in medicine, finance, government and science, but often contain sensitive individual-level information, creating a need for accurate prediction while preserving privacy. Traditional private learning provides formal privacy guarantees, but requires slow dataset-specific optimisation, suffers substantial utility loss under strong privacy, and is often difficult to apply correctly. Tabular foundation models adapt rapidly to new datasets, but existing models lack formal privacy guarantees, and are highly vulnerable to membership-inference attacks, limiting their use on sensitive data. Here we introduce PrivTab, an easy to use tabular foundation model for differentially private classification that embeds a privacy mechanism within its architecture. Pretrained on simulated datasets, PrivTab uses in-context learning to transform sensitive rows into compact, provably private summaries---effectively learning how to learn under privacy. PrivTab outperforms private linear and neural-network baselines under moderate-to-strong privacy, shows negligible membership leakage, maintains well-calibrated predictions under strong privacy, and reduces dataset fitting time by 10,000 times, requiring only a single forward pass. By combining formal privacy, speed, and easy of use, PrivTab brings recent advances in AI to applications where sensitive individual-level data have limited their adoption.

==> (inline-0) <==
\begin{longtable}{llrrrl}
\caption{Numerical values underlying Figure~\ref{fig:exp-dp-logreg}(a) (AUC improvement over DP-LR).}\label{tab:supplement-auc-improvement-logreg}\\
\toprule
Method & $\mu$ & Mean & CI low & CI high & $n$ datasets \\
\midrule
\endfirsthead
\caption[]{Numerical values underlying Figure~\ref{fig:exp-dp-logreg}(a) (AUC improvement over DP-LR). (continued)}\\
\toprule
Method & $\mu$ & Mean & CI low & CI high & $n$ datasets \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\rowcolor{gray!8} PrivTab & 0.05 & 0.0027 & -0.0198 & 0.0257 & 33 \\
PrivTab & 0.1 & 0.0160 & -0.0011 & 0.0352 & 33 \\
\rowcolor{gray!8} PrivTab & 0.2 & 0.0192 & 0.0040 & 0.0355 & 33 \\
PrivTab & 0.4 & 0.0216 & 0.0086 & 0.0355 & 33 \\
\rowcolor{gray!8} PrivTab & 0.8 & 0.0185 & 0.0068 & 0.0307 & 33 \\
PrivTab & 1.6 & 0.0150 & 0.0035 & 0.0280 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.05 & -0.0675 & -0.0871 & -0.0476 & 33 \\
DP-MLP & 0.1 & -0.0548 & -0.0758 & -0.0342 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.2 & -0.0284 & -0.0486 & -0.0087 & 33 \\
DP-MLP & 0.4 & -0.0034 & -0.0184 & 0.0108 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.8 & 0.0166 & 0.0060 & 0.0283 & 33 \\
DP-MLP & 1.6 & 0.0245 & 0.0133 & 0.0376 & 33 \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{llrrrl}
\caption{Numerical values underlying Figure~\ref{fig:exp-dp-logreg}(b) (AUC win rate over DP-LR).}\label{tab:supplement-auc-winrate-logreg}\\
\toprule
Method & $\mu$ & Mean & CI low & CI high & $n$ datasets \\
\midrule
\endfirsthead
\caption[]{Numerical values underlying Figure~\ref{fig:exp-dp-logreg}(b) (AUC win rate over DP-LR). (continued)}\\
\toprule
Method & $\mu$ & Mean & CI low & CI high & $n$ datasets \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\rowcolor{gray!8} PrivTab & 0.05 & 0.5455 & 0.4485 & 0.6424 & 33 \\
PrivTab & 0.1 & 0.5939 & 0.4909 & 0.6970 & 33 \\
\rowcolor{gray!8} PrivTab & 0.2 & 0.5788 & 0.4576 & 0.6939 & 33 \\
PrivTab & 0.4 & 0.6303 & 0.5061 & 0.7455 & 33 \\
\rowcolor{gray!8} PrivTab & 0.8 & 0.6424 & 0.5152 & 0.7606 & 33 \\
PrivTab & 1.6 & 0.6273 & 0.5000 & 0.7545 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.05 & 0.2697 & 0.2000 & 0.3424 & 33 \\
DP-MLP & 0.1 & 0.3333 & 0.2394 & 0.4303 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.2 & 0.4485 & 0.3394 & 0.5636 & 33 \\
DP-MLP & 0.4 & 0.5697 & 0.4455 & 0.6879 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.8 & 0.6485 & 0.5242 & 0.7636 & 33 \\
DP-MLP & 1.6 & 0.7727 & 0.6818 & 0.8606 & 33 \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{llrrrl}
\caption{Numerical values underlying Figure~\ref{fig:exp-dp-logreg}(c) (Relative log-loss reduction over DP-LR).}\label{tab:supplement-logloss-improvement-logreg}\\
\toprule
Method & $\mu$ & Mean & CI low & CI high & $n$ datasets \\
\midrule
\endfirsthead
\caption[]{Numerical values underlying Figure~\ref{fig:exp-dp-logreg}(c) (Relative log-loss reduction over DP-LR). (continued)}\\
\toprule
Method & $\mu$ & Mean & CI low & CI high & $n$ datasets \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\rowcolor{gray!8} PrivTab & 0.05 & 0.7061 & 0.6100 & 0.7827 & 33 \\
PrivTab & 0.1 & 0.6333 & 0.5370 & 0.7092 & 33 \\
\rowcolor{gray!8} PrivTab & 0.2 & 0.5598 & 0.4586 & 0.6342 & 33 \\
PrivTab & 0.4 & 0.4684 & 0.3679 & 0.5398 & 33 \\
\rowcolor{gray!8} PrivTab & 0.8 & 0.4292 & 0.3305 & 0.4971 & 33 \\
PrivTab & 1.6 & 0.4109 & 0.3036 & 0.4811 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.05 & 0.6392 & 0.5725 & 0.7031 & 33 \\
DP-MLP & 0.1 & 0.5712 & 0.5105 & 0.6295 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.2 & 0.5263 & 0.4869 & 0.5669 & 33 \\
DP-MLP & 0.4 & 0.4502 & 0.4050 & 0.4943 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.8 & 0.4688 & 0.4317 & 0.5027 & 33 \\
DP-MLP & 1.6 & 0.4812 & 0.4547 & 0.5067 & 33 \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{llrrrl}
\caption{Numerical values underlying Figure~\ref{fig:exp-dp-logreg}(d) (Log-loss win rate over DP-LR).}\label{tab:supplement-loss-winrate-logreg}\\
\toprule
Method & $\mu$ & Mean & CI low & CI high & $n$ datasets \\
\midrule
\endfirsthead
\caption[]{Numerical values underlying Figure~\ref{fig:exp-dp-logreg}(d) (Log-loss win rate over DP-LR). (continued)}\\
\toprule
Method & $\mu$ & Mean & CI low & CI high & $n$ datasets \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\rowcolor{gray!8} PrivTab & 0.05 & 0.9545 & 0.8788 & 1.0000 & 33 \\
PrivTab & 0.1 & 0.9606 & 0.8909 & 1.0000 & 33 \\
\rowcolor{gray!8} PrivTab & 0.2 & 0.9667 & 0.9030 & 1.0000 & 33 \\
PrivTab & 0.4 & 0.9424 & 0.8606 & 1.0000 & 33 \\
\rowcolor{gray!8} PrivTab & 0.8 & 0.9485 & 0.8667 & 1.0000 & 33 \\
PrivTab & 1.6 & 0.9455 & 0.8606 & 1.0000 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.05 & 0.9121 & 0.8636 & 0.9545 & 33 \\
DP-MLP & 0.1 & 0.9364 & 0.9000 & 0.9667 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.2 & 0.9364 & 0.8848 & 0.9788 & 33 \\
DP-MLP & 0.4 & 0.9455 & 0.8939 & 0.9818 & 33 \\
\rowcolor{gray!8} DP-MLP & 0.8 & 0.9818 & 0.9515 & 1.0000 & 33 \\
DP-MLP & 1.6 & 0.9848 & 0.9636 & 1.0000 & 33 \\
\end{longtable}
\begin{longtable}{lcccccc}
\caption{Per-dataset AUC for PrivTab; entries report the mean and bootstrap 95\% CI over context--target splits.}\label{tab:supplement-privtab-auc}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endfirsthead
\caption[]{Per-dataset AUC for PrivTab; entries report the mean and bootstrap 95\% CI over context--target splits. (continued)}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Amazon employee access & \shortstack{0.562\\{}[0.553,0.571]} & \shortstack{0.560\\{}[0.546,0.573]} & \shortstack{0.570\\{}[0.561,0.579]} & \shortstack{0.569\\{}[0.561,0.578]} & \shortstack{0.569\\{}[0.561,0.577]} & \shortstack{0.570\\{}[0.563,0.576]} \\
Anneal & \shortstack{0.638\\{}[0.596,0.673]} & \shortstack{0.685\\{}[0.660,0.708]} & \shortstack{0.735\\{}[0.721,0.749]} & \shortstack{0.827\\{}[0.812,0.844]} & \shortstack{0.852\\{}[0.827,0.875]} & \shortstack{0.882\\{}[0.861,0.906]} \\
Bank customer churn & \shortstack{0.753\\{}[0.739,0.766]} & \shortstack{0.776\\{}[0.769,0.783]} & \shortstack{0.785\\{}[0.779,0.792]} & \shortstack{0.790\\{}[0.783,0.797]} & \shortstack{0.793\\{}[0.786,0.800]} & \shortstack{0.794\\{}[0.786,0.801]} \\
Bank marketing & \shortstack{0.715\\{}[0.710,0.720]} & \shortstack{0.726\\{}[0.723,0.728]} & \shortstack{0.729\\{}[0.725,0.732]} & \shortstack{0.730\\{}[0.726,0.734]} & \shortstack{0.730\\{}[0.726,0.734]} & \shortstack{0.730\\{}[0.726,0.733]} \\
Blood transfusion & \shortstack{0.532\\{}[0.479,0.588]} & \shortstack{0.616\\{}[0.577,0.652]} & \shortstack{0.656\\{}[0.625,0.685]} & \shortstack{0.709\\{}[0.686,0.733]} & \shortstack{0.725\\{}[0.704,0.750]} & \shortstack{0.734\\{}[0.712,0.759]} \\
Churn & \shortstack{0.748\\{}[0.722,0.770]} & \shortstack{0.797\\{}[0.786,0.808]} & \shortstack{0.820\\{}[0.815,0.825]} & \shortstack{0.839\\{}[0.833,0.845]} & \shortstack{0.842\\{}[0.835,0.850]} & \shortstack{0.839\\{}[0.831,0.847]} \\
COIL2000 & \shortstack{0.603\\{}[0.587,0.620]} & \shortstack{0.625\\{}[0.613,0.636]} & \shortstack{0.650\\{}[0.627,0.669]} & \shortstack{0.692\\{}[0.677,0.706]} & \shortstack{0.700\\{}[0.689,0.711]} & \shortstack{0.701\\{}[0.690,0.712]} \\
Credit card default & \shortstack{0.743\\{}[0.737,0.748]} & \shortstack{0.742\\{}[0.736,0.748]} & \shortstack{0.750\\{}[0.745,0.755]} & \shortstack{0.750\\{}[0.746,0.754]} & \shortstack{0.752\\{}[0.747,0.756]} & \shortstack{0.751\\{}[0.747,0.756]} \\
Credit-g & \shortstack{0.584\\{}[0.537,0.633]} & \shortstack{0.602\\{}[0.545,0.653]} & \shortstack{0.687\\{}[0.655,0.719]} & \shortstack{0.707\\{}[0.682,0.735]} & \shortstack{0.727\\{}[0.705,0.747]} & \shortstack{0.733\\{}[0.707,0.757]} \\
Diabetes & \shortstack{0.574\\{}[0.517,0.624]} & \shortstack{0.703\\{}[0.674,0.738]} & \shortstack{0.771\\{}[0.753,0.789]} & \shortstack{0.814\\{}[0.795,0.831]} & \shortstack{0.824\\{}[0.808,0.839]} & \shortstack{0.828\\{}[0.814,0.840]} \\
Diabetes130US & \shortstack{0.562\\{}[0.554,0.571]} & \shortstack{0.565\\{}[0.558,0.571]} & \shortstack{0.564\\{}[0.557,0.570]} & \shortstack{0.565\\{}[0.560,0.570]} & \shortstack{0.567\\{}[0.561,0.572]} & \shortstack{0.567\\{}[0.562,0.571]} \\
E-commerce shipping & \shortstack{0.716\\{}[0.711,0.721]} & \shortstack{0.722\\{}[0.715,0.728]} & \shortstack{0.723\\{}[0.715,0.730]} & \shortstack{0.725\\{}[0.719,0.731]} & \shortstack{0.725\\{}[0.719,0.731]} & \shortstack{0.725\\{}[0.719,0.730]} \\
Fitness club & \shortstack{0.646\\{}[0.609,0.685]} & \shortstack{0.708\\{}[0.690,0.726]} & \shortstack{0.747\\{}[0.730,0.765]} & \shortstack{0.776\\{}[0.764,0.788]} & \shortstack{0.786\\{}[0.774,0.798]} & \shortstack{0.798\\{}[0.789,0.807]} \\
Good customer & \shortstack{0.487\\{}[0.454,0.516]} & \shortstack{0.551\\{}[0.519,0.585]} & \shortstack{0.576\\{}[0.538,0.616]} & \shortstack{0.668\\{}[0.647,0.690]} & \shortstack{0.694\\{}[0.674,0.715]} & \shortstack{0.711\\{}[0.689,0.734]} \\
Hazelnut contaminant & \shortstack{0.837\\{}[0.817,0.856]} & \shortstack{0.862\\{}[0.852,0.873]} & \shortstack{0.871\\{}[0.860,0.881]} & \shortstack{0.882\\{}[0.875,0.891]} & \shortstack{0.893\\{}[0.885,0.901]} & \shortstack{0.897\\{}[0.890,0.903]} \\
HELOC & \shortstack{0.765\\{}[0.759,0.770]} & \shortstack{0.775\\{}[0.771,0.780]} & \shortstack{0.782\\{}[0.778,0.787]} & \shortstack{0.785\\{}[0.781,0.789]} & \shortstack{0.785\\{}[0.782,0.789]} & \shortstack{0.786\\{}[0.782,0.790]} \\
HR analytics job change & \shortstack{0.751\\{}[0.746,0.756]} & \shortstack{0.758\\{}[0.755,0.762]} & \shortstack{0.763\\{}[0.760,0.766]} & \shortstack{0.768\\{}[0.764,0.771]} & \shortstack{0.768\\{}[0.765,0.771]} & \shortstack{0.769\\{}[0.765,0.772]} \\
In-vehicle coupon & \shortstack{0.642\\{}[0.635,0.648]} & \shortstack{0.659\\{}[0.652,0.666]} & \shortstack{0.668\\{}[0.663,0.673]} & \shortstack{0.671\\{}[0.666,0.676]} & \shortstack{0.673\\{}[0.667,0.679]} & \shortstack{0.673\\{}[0.668,0.679]} \\
JM1 & \shortstack{0.684\\{}[0.672,0.696]} & \shortstack{0.700\\{}[0.689,0.712]} & \shortstack{0.707\\{}[0.699,0.718]} & \shortstack{0.709\\{}[0.701,0.718]} & \shortstack{0.711\\{}[0.703,0.720]} & \shortstack{0.709\\{}[0.701,0.719]} \\
Marketing campaign & \shortstack{0.735\\{}[0.722,0.752]} & \shortstack{0.752\\{}[0.720,0.783]} & \shortstack{0.803\\{}[0.790,0.817]} & \shortstack{0.830\\{}[0.812,0.846]} & \shortstack{0.845\\{}[0.828,0.860]} & \shortstack{0.853\\{}[0.837,0.869]} \\
Maternal health risk & \shortstack{0.603\\{}[0.528,0.670]} & \shortstack{0.694\\{}[0.664,0.721]} & \shortstack{0.761\\{}[0.748,0.773]} & \shortstack{0.787\\{}[0.773,0.802]} & \shortstack{0.809\\{}[0.795,0.823]} & \shortstack{0.817\\{}[0.804,0.832]} \\
MIC & \shortstack{0.661\\{}[0.634,0.687]} & \shortstack{0.694\\{}[0.676,0.711]} & \shortstack{0.717\\{}[0.690,0.742]} & \shortstack{0.720\\{}[0.701,0.737]} & \shortstack{0.745\\{}[0.726,0.763]} & \shortstack{0.767\\{}[0.741,0.789]} \\
NATICUSdroid & \shortstack{0.947\\{}[0.940,0.953]} & \shortstack{0.958\\{}[0.955,0.962]} & \shortstack{0.962\\{}[0.958,0.965]} & \shortstack{0.963\\{}[0.960,0.966]} & \shortstack{0.963\\{}[0.959,0.967]} & \shortstack{0.962\\{}[0.959,0.965]} \\
Online shoppers & \shortstack{0.826\\{}[0.817,0.834]} & \shortstack{0.866\\{}[0.860,0.873]} & \shortstack{0.882\\{}[0.878,0.886]} & \shortstack{0.887\\{}[0.883,0.891]} & \shortstack{0.888\\{}[0.883,0.891]} & \shortstack{0.889\\{}[0.885,0.892]} \\
Polish bankruptcy & \shortstack{0.673\\{}[0.625,0.711]} & \shortstack{0.725\\{}[0.691,0.758]} & \shortstack{0.771\\{}[0.750,0.792]} & \shortstack{0.793\\{}[0.771,0.814]} & \shortstack{0.798\\{}[0.775,0.821]} & \shortstack{0.798\\{}[0.777,0.819]} \\
QSAR biodeg & \shortstack{0.599\\{}[0.535,0.668]} & \shortstack{0.792\\{}[0.768,0.814]} & \shortstack{0.869\\{}[0.857,0.880]} & \shortstack{0.884\\{}[0.867,0.896]} & \shortstack{0.898\\{}[0.881,0.912]} & \shortstack{0.913\\{}[0.900,0.925]} \\
SDSS17 & \shortstack{0.950\\{}[0.947,0.953]} & \shortstack{0.954\\{}[0.951,0.956]} & \shortstack{0.953\\{}[0.952,0.954]} & \shortstack{0.953\\{}[0.952,0.954]} & \shortstack{0.953\\{}[0.952,0.954]} & \shortstack{0.953\\{}[0.952,0.954]} \\
Seismic bumps & \shortstack{0.705\\{}[0.678,0.733]} & \shortstack{0.729\\{}[0.712,0.745]} & \shortstack{0.712\\{}[0.691,0.735]} & \shortstack{0.742\\{}[0.717,0.767]} & \shortstack{0.746\\{}[0.726,0.769]} & \shortstack{0.760\\{}[0.740,0.782]} \\
Splice & \shortstack{0.576\\{}[0.545,0.606]} & \shortstack{0.720\\{}[0.696,0.743]} & \shortstack{0.853\\{}[0.841,0.863]} & \shortstack{0.894\\{}[0.888,0.900]} & \shortstack{0.915\\{}[0.910,0.919]} & \shortstack{0.926\\{}[0.923,0.929]} \\
Student dropout & \shortstack{0.735\\{}[0.716,0.756]} & \shortstack{0.801\\{}[0.793,0.808]} & \shortstack{0.832\\{}[0.823,0.839]} & \shortstack{0.853\\{}[0.846,0.860]} & \shortstack{0.862\\{}[0.856,0.868]} & \shortstack{0.865\\{}[0.860,0.869]} \\
Taiwanese bankruptcy & \shortstack{0.740\\{}[0.690,0.780]} & \shortstack{0.801\\{}[0.760,0.834]} & \shortstack{0.849\\{}[0.820,0.874]} & \shortstack{0.898\\{}[0.882,0.912]} & \shortstack{0.924\\{}[0.914,0.934]} & \shortstack{0.929\\{}[0.920,0.938]} \\
Website phishing & \shortstack{0.666\\{}[0.636,0.695]} & \shortstack{0.768\\{}[0.746,0.790]} & \shortstack{0.794\\{}[0.776,0.814]} & \shortstack{0.834\\{}[0.816,0.851]} & \shortstack{0.871\\{}[0.862,0.880]} & \shortstack{0.894\\{}[0.885,0.905]} \\
Wine quality & \shortstack{0.578\\{}[0.548,0.607]} & \shortstack{0.633\\{}[0.602,0.661]} & \shortstack{0.698\\{}[0.664,0.731]} & \shortstack{0.714\\{}[0.688,0.739]} & \shortstack{0.743\\{}[0.714,0.772]} & \shortstack{0.755\\{}[0.742,0.769]} \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{lcccccc}
\caption{Per-dataset log loss for PrivTab; entries report the mean and bootstrap 95\% CI over context--target splits.}\label{tab:supplement-privtab-loss}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endfirsthead
\caption[]{Per-dataset log loss for PrivTab; entries report the mean and bootstrap 95\% CI over context--target splits. (continued)}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Amazon employee access & \shortstack{0.230\\{}[0.228,0.232]} & \shortstack{0.232\\{}[0.231,0.234]} & \shortstack{0.232\\{}[0.231,0.232]} & \shortstack{0.232\\{}[0.232,0.232]} & \shortstack{0.232\\{}[0.231,0.232]} & \shortstack{0.232\\{}[0.231,0.232]} \\
Anneal & \shortstack{0.968\\{}[0.926,1.015]} & \shortstack{0.890\\{}[0.863,0.919]} & \shortstack{0.791\\{}[0.765,0.819]} & \shortstack{0.702\\{}[0.689,0.715]} & \shortstack{0.538\\{}[0.518,0.557]} & \shortstack{0.432\\{}[0.418,0.446]} \\
Bank customer churn & \shortstack{0.450\\{}[0.444,0.457]} & \shortstack{0.433\\{}[0.428,0.438]} & \shortstack{0.425\\{}[0.422,0.429]} & \shortstack{0.420\\{}[0.416,0.423]} & \shortstack{0.420\\{}[0.416,0.423]} & \shortstack{0.420\\{}[0.417,0.424]} \\
Bank marketing & \shortstack{0.345\\{}[0.344,0.346]} & \shortstack{0.341\\{}[0.340,0.342]} & \shortstack{0.339\\{}[0.338,0.340]} & \shortstack{0.338\\{}[0.337,0.339]} & \shortstack{0.337\\{}[0.337,0.338]} & \shortstack{0.337\\{}[0.337,0.338]} \\
Blood transfusion & \shortstack{0.562\\{}[0.553,0.570]} & \shortstack{0.541\\{}[0.533,0.550]} & \shortstack{0.532\\{}[0.523,0.541]} & \shortstack{0.506\\{}[0.498,0.514]} & \shortstack{0.497\\{}[0.487,0.507]} & \shortstack{0.488\\{}[0.476,0.499]} \\
Churn & \shortstack{0.391\\{}[0.386,0.397]} & \shortstack{0.354\\{}[0.346,0.361]} & \shortstack{0.329\\{}[0.325,0.333]} & \shortstack{0.318\\{}[0.314,0.323]} & \shortstack{0.319\\{}[0.315,0.322]} & \shortstack{0.321\\{}[0.317,0.324]} \\
COIL2000 & \shortstack{0.238\\{}[0.232,0.245]} & \shortstack{0.228\\{}[0.225,0.230]} & \shortstack{0.232\\{}[0.229,0.236]} & \shortstack{0.230\\{}[0.228,0.231]} & \shortstack{0.231\\{}[0.230,0.232]} & \shortstack{0.231\\{}[0.230,0.233]} \\
Credit card default & \shortstack{0.457\\{}[0.454,0.461]} & \shortstack{0.453\\{}[0.449,0.457]} & \shortstack{0.451\\{}[0.448,0.455]} & \shortstack{0.450\\{}[0.447,0.454]} & \shortstack{0.450\\{}[0.447,0.454]} & \shortstack{0.450\\{}[0.447,0.453]} \\
Credit-g & \shortstack{0.620\\{}[0.606,0.635]} & \shortstack{0.609\\{}[0.598,0.620]} & \shortstack{0.584\\{}[0.576,0.591]} & \shortstack{0.573\\{}[0.564,0.581]} & \shortstack{0.548\\{}[0.537,0.560]} & \shortstack{0.542\\{}[0.528,0.558]} \\
Diabetes & \shortstack{0.660\\{}[0.644,0.680]} & \shortstack{0.615\\{}[0.598,0.626]} & \shortstack{0.574\\{}[0.558,0.589]} & \shortstack{0.505\\{}[0.488,0.523]} & \shortstack{0.494\\{}[0.479,0.510]} & \shortstack{0.492\\{}[0.481,0.504]} \\
Diabetes130US & \shortstack{0.305\\{}[0.304,0.306]} & \shortstack{0.304\\{}[0.303,0.304]} & \shortstack{0.303\\{}[0.303,0.303]} & \shortstack{0.303\\{}[0.303,0.303]} & \shortstack{0.303\\{}[0.303,0.303]} & \shortstack{0.303\\{}[0.303,0.303]} \\
E-commerce shipping & \shortstack{0.589\\{}[0.585,0.594]} & \shortstack{0.576\\{}[0.570,0.581]} & \shortstack{0.576\\{}[0.572,0.581]} & \shortstack{0.573\\{}[0.570,0.577]} & \shortstack{0.569\\{}[0.566,0.573]} & \shortstack{0.568\\{}[0.565,0.571]} \\
Fitness club & \shortstack{0.596\\{}[0.586,0.606]} & \shortstack{0.580\\{}[0.575,0.586]} & \shortstack{0.531\\{}[0.520,0.542]} & \shortstack{0.502\\{}[0.495,0.509]} & \shortstack{0.498\\{}[0.492,0.504]} & \shortstack{0.491\\{}[0.484,0.497]} \\
Good customer & \shortstack{0.363\\{}[0.357,0.371]} & \shortstack{0.357\\{}[0.354,0.360]} & \shortstack{0.357\\{}[0.354,0.359]} & \shortstack{0.351\\{}[0.348,0.354]} & \shortstack{0.345\\{}[0.339,0.349]} & \shortstack{0.337\\{}[0.331,0.342]} \\
Hazelnut contaminant & \shortstack{0.553\\{}[0.530,0.581]} & \shortstack{0.481\\{}[0.469,0.492]} & \shortstack{0.500\\{}[0.484,0.517]} & \shortstack{0.455\\{}[0.442,0.466]} & \shortstack{0.417\\{}[0.403,0.432]} & \shortstack{0.418\\{}[0.402,0.436]} \\
HELOC & \shortstack{0.584\\{}[0.579,0.591]} & \shortstack{0.576\\{}[0.570,0.580]} & \shortstack{0.563\\{}[0.558,0.567]} & \shortstack{0.563\\{}[0.559,0.568]} & \shortstack{0.562\\{}[0.558,0.565]} & \shortstack{0.561\\{}[0.556,0.564]} \\
HR analytics job change & \shortstack{0.488\\{}[0.484,0.491]} & \shortstack{0.486\\{}[0.485,0.488]} & \shortstack{0.484\\{}[0.482,0.485]} & \shortstack{0.481\\{}[0.479,0.483]} & \shortstack{0.481\\{}[0.480,0.483]} & \shortstack{0.481\\{}[0.480,0.483]} \\
In-vehicle coupon & \shortstack{0.656\\{}[0.653,0.659]} & \shortstack{0.646\\{}[0.642,0.649]} & \shortstack{0.641\\{}[0.639,0.643]} & \shortstack{0.639\\{}[0.637,0.641]} & \shortstack{0.638\\{}[0.636,0.641]} & \shortstack{0.638\\{}[0.635,0.640]} \\
JM1 & \shortstack{0.462\\{}[0.458,0.467]} & \shortstack{0.456\\{}[0.453,0.460]} & \shortstack{0.461\\{}[0.457,0.465]} & \shortstack{0.458\\{}[0.455,0.460]} & \shortstack{0.455\\{}[0.452,0.458]} & \shortstack{0.456\\{}[0.453,0.459]} \\
Marketing campaign & \shortstack{0.395\\{}[0.387,0.404]} & \shortstack{0.377\\{}[0.362,0.390]} & \shortstack{0.347\\{}[0.340,0.353]} & \shortstack{0.334\\{}[0.326,0.343]} & \shortstack{0.325\\{}[0.318,0.333]} & \shortstack{0.321\\{}[0.312,0.330]} \\
Maternal health risk & \shortstack{1.083\\{}[1.059,1.115]} & \shortstack{1.021\\{}[1.000,1.041]} & \shortstack{0.877\\{}[0.858,0.894]} & \shortstack{0.810\\{}[0.782,0.835]} & \shortstack{0.765\\{}[0.736,0.794]} & \shortstack{0.740\\{}[0.717,0.763]} \\
MIC & \shortstack{0.874\\{}[0.831,0.921]} & \shortstack{0.779\\{}[0.762,0.798]} & \shortstack{0.720\\{}[0.707,0.734]} & \shortstack{0.691\\{}[0.682,0.700]} & \shortstack{0.659\\{}[0.650,0.669]} & \shortstack{0.641\\{}[0.629,0.653]} \\
NATICUSdroid & \shortstack{0.368\\{}[0.353,0.381]} & \shortstack{0.280\\{}[0.270,0.290]} & \shortstack{0.252\\{}[0.244,0.260]} & \shortstack{0.242\\{}[0.232,0.251]} & \shortstack{0.239\\{}[0.229,0.250]} & \shortstack{0.240\\{}[0.231,0.250]} \\
Online shoppers & \shortstack{0.344\\{}[0.338,0.351]} & \shortstack{0.313\\{}[0.307,0.318]} & \shortstack{0.298\\{}[0.294,0.301]} & \shortstack{0.294\\{}[0.290,0.297]} & \shortstack{0.292\\{}[0.288,0.295]} & \shortstack{0.292\\{}[0.289,0.295]} \\
Polish bankruptcy & \shortstack{0.243\\{}[0.239,0.246]} & \shortstack{0.242\\{}[0.236,0.248]} & \shortstack{0.242\\{}[0.235,0.249]} & \shortstack{0.246\\{}[0.242,0.251]} & \shortstack{0.248\\{}[0.244,0.253]} & \shortstack{0.250\\{}[0.245,0.255]} \\
QSAR biodeg & \shortstack{0.645\\{}[0.639,0.653]} & \shortstack{0.581\\{}[0.570,0.595]} & \shortstack{0.483\\{}[0.465,0.503]} & \shortstack{0.418\\{}[0.399,0.440]} & \shortstack{0.384\\{}[0.360,0.411]} & \shortstack{0.356\\{}[0.338,0.378]} \\
SDSS17 & \shortstack{0.472\\{}[0.460,0.482]} & \shortstack{0.465\\{}[0.454,0.472]} & \shortstack{0.456\\{}[0.444,0.463]} & \shortstack{0.454\\{}[0.442,0.461]} & \shortstack{0.454\\{}[0.442,0.461]} & \shortstack{0.454\\{}[0.443,0.461]} \\
Seismic bumps & \shortstack{0.254\\{}[0.242,0.271]} & \shortstack{0.238\\{}[0.235,0.242]} & \shortstack{0.238\\{}[0.233,0.244]} & \shortstack{0.232\\{}[0.229,0.235]} & \shortstack{0.237\\{}[0.234,0.239]} & \shortstack{0.237\\{}[0.235,0.239]} \\
Splice & \shortstack{1.024\\{}[1.018,1.030]} & \shortstack{0.993\\{}[0.986,1.001]} & \shortstack{0.832\\{}[0.798,0.873]} & \shortstack{0.675\\{}[0.665,0.685]} & \shortstack{0.575\\{}[0.564,0.587]} & \shortstack{0.517\\{}[0.509,0.527]} \\
Student dropout & \shortstack{0.878\\{}[0.847,0.905]} & \shortstack{0.763\\{}[0.748,0.778]} & \shortstack{0.704\\{}[0.691,0.719]} & \shortstack{0.660\\{}[0.648,0.673]} & \shortstack{0.652\\{}[0.642,0.663]} & \shortstack{0.658\\{}[0.653,0.665]} \\
Taiwanese bankruptcy & \shortstack{0.143\\{}[0.137,0.149]} & \shortstack{0.140\\{}[0.137,0.143]} & \shortstack{0.137\\{}[0.133,0.140]} & \shortstack{0.133\\{}[0.130,0.136]} & \shortstack{0.128\\{}[0.126,0.130]} & \shortstack{0.132\\{}[0.129,0.135]} \\
Website phishing & \shortstack{0.892\\{}[0.863,0.923]} & \shortstack{0.770\\{}[0.741,0.801]} & \shortstack{0.569\\{}[0.549,0.590]} & \shortstack{0.520\\{}[0.498,0.542]} & \shortstack{0.484\\{}[0.469,0.498]} & \shortstack{0.463\\{}[0.450,0.478]} \\
Wine quality & \shortstack{1.290\\{}[1.282,1.298]} & \shortstack{1.211\\{}[1.205,1.217]} & \shortstack{1.160\\{}[1.151,1.167]} & \shortstack{1.143\\{}[1.137,1.148]} & \shortstack{1.118\\{}[1.113,1.123]} & \shortstack{1.118\\{}[1.112,1.123]} \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{lcccccc}
\caption{Per-dataset AUC for DP-LR; entries report the mean and bootstrap 95\% CI over context--target splits.}\label{tab:supplement-dp-logistic-regression-auc}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endfirsthead
\caption[]{Per-dataset AUC for DP-LR; entries report the mean and bootstrap 95\% CI over context--target splits. (continued)}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Amazon employee access & \shortstack{0.523\\{}[0.508,0.538]} & \shortstack{0.526\\{}[0.509,0.542]} & \shortstack{0.524\\{}[0.502,0.545]} & \shortstack{0.539\\{}[0.524,0.552]} & \shortstack{0.548\\{}[0.531,0.562]} & \shortstack{0.553\\{}[0.532,0.567]} \\
Anneal & \shortstack{0.573\\{}[0.526,0.618]} & \shortstack{0.681\\{}[0.637,0.729]} & \shortstack{0.790\\{}[0.751,0.831]} & \shortstack{0.863\\{}[0.819,0.904]} & \shortstack{0.899\\{}[0.862,0.936]} & \shortstack{0.943\\{}[0.919,0.963]} \\
Bank customer churn & \shortstack{0.709\\{}[0.681,0.735]} & \shortstack{0.726\\{}[0.702,0.746]} & \shortstack{0.727\\{}[0.701,0.746]} & \shortstack{0.730\\{}[0.711,0.747]} & \shortstack{0.728\\{}[0.710,0.745]} & \shortstack{0.739\\{}[0.730,0.748]} \\
Bank marketing & \shortstack{0.659\\{}[0.625,0.687]} & \shortstack{0.681\\{}[0.664,0.696]} & \shortstack{0.684\\{}[0.663,0.701]} & \shortstack{0.689\\{}[0.674,0.703]} & \shortstack{0.701\\{}[0.693,0.708]} & \shortstack{0.706\\{}[0.697,0.714]} \\
Blood transfusion & \shortstack{0.667\\{}[0.631,0.698]} & \shortstack{0.703\\{}[0.673,0.727]} & \shortstack{0.724\\{}[0.700,0.749]} & \shortstack{0.728\\{}[0.708,0.750]} & \shortstack{0.731\\{}[0.709,0.754]} & \shortstack{0.735\\{}[0.712,0.758]} \\
Churn & \shortstack{0.698\\{}[0.661,0.734]} & \shortstack{0.749\\{}[0.724,0.772]} & \shortstack{0.760\\{}[0.730,0.787]} & \shortstack{0.767\\{}[0.744,0.788]} & \shortstack{0.776\\{}[0.756,0.796]} & \shortstack{0.787\\{}[0.772,0.803]} \\
COIL2000 & \shortstack{0.540\\{}[0.516,0.566]} & \shortstack{0.556\\{}[0.533,0.580]} & \shortstack{0.583\\{}[0.559,0.606]} & \shortstack{0.614\\{}[0.592,0.634]} & \shortstack{0.637\\{}[0.618,0.656]} & \shortstack{0.656\\{}[0.641,0.670]} \\
Credit card default & \shortstack{0.709\\{}[0.706,0.712]} & \shortstack{0.713\\{}[0.710,0.718]} & \shortstack{0.716\\{}[0.712,0.720]} & \shortstack{0.716\\{}[0.712,0.721]} & \shortstack{0.716\\{}[0.711,0.721]} & \shortstack{0.716\\{}[0.711,0.721]} \\
Credit-g & \shortstack{0.589\\{}[0.557,0.623]} & \shortstack{0.641\\{}[0.604,0.681]} & \shortstack{0.675\\{}[0.637,0.712]} & \shortstack{0.688\\{}[0.651,0.723]} & \shortstack{0.705\\{}[0.676,0.731]} & \shortstack{0.710\\{}[0.689,0.733]} \\
Diabetes & \shortstack{0.697\\{}[0.612,0.773]} & \shortstack{0.743\\{}[0.668,0.804]} & \shortstack{0.774\\{}[0.721,0.819]} & \shortstack{0.811\\{}[0.783,0.838]} & \shortstack{0.831\\{}[0.814,0.848]} & \shortstack{0.836\\{}[0.821,0.849]} \\
Diabetes130US & \shortstack{0.512\\{}[0.497,0.526]} & \shortstack{0.523\\{}[0.513,0.532]} & \shortstack{0.530\\{}[0.514,0.546]} & \shortstack{0.540\\{}[0.525,0.553]} & \shortstack{0.540\\{}[0.524,0.555]} & \shortstack{0.562\\{}[0.552,0.570]} \\
E-commerce shipping & \shortstack{0.720\\{}[0.714,0.725]} & \shortstack{0.723\\{}[0.717,0.729]} & \shortstack{0.724\\{}[0.717,0.730]} & \shortstack{0.725\\{}[0.720,0.730]} & \shortstack{0.725\\{}[0.718,0.731]} & \shortstack{0.724\\{}[0.719,0.730]} \\
Fitness club & \shortstack{0.725\\{}[0.673,0.767]} & \shortstack{0.764\\{}[0.725,0.793]} & \shortstack{0.799\\{}[0.789,0.809]} & \shortstack{0.806\\{}[0.799,0.813]} & \shortstack{0.804\\{}[0.794,0.813]} & \shortstack{0.811\\{}[0.806,0.816]} \\
Good customer & \shortstack{0.544\\{}[0.502,0.589]} & \shortstack{0.555\\{}[0.509,0.602]} & \shortstack{0.587\\{}[0.546,0.629]} & \shortstack{0.614\\{}[0.576,0.652]} & \shortstack{0.643\\{}[0.611,0.675]} & \shortstack{0.663\\{}[0.636,0.693]} \\
Hazelnut contaminant & \shortstack{0.812\\{}[0.781,0.842]} & \shortstack{0.870\\{}[0.851,0.887]} & \shortstack{0.905\\{}[0.890,0.918]} & \shortstack{0.929\\{}[0.923,0.936]} & \shortstack{0.941\\{}[0.937,0.945]} & \shortstack{0.947\\{}[0.944,0.951]} \\
HELOC & \shortstack{0.753\\{}[0.735,0.767]} & \shortstack{0.772\\{}[0.766,0.778]} & \shortstack{0.775\\{}[0.769,0.781]} & \shortstack{0.777\\{}[0.773,0.781]} & \shortstack{0.778\\{}[0.774,0.782]} & \shortstack{0.779\\{}[0.775,0.783]} \\
HR analytics job change & \shortstack{0.744\\{}[0.731,0.755]} & \shortstack{0.754\\{}[0.745,0.762]} & \shortstack{0.756\\{}[0.745,0.764]} & \shortstack{0.758\\{}[0.751,0.765]} & \shortstack{0.761\\{}[0.756,0.766]} & \shortstack{0.761\\{}[0.756,0.766]} \\
In-vehicle coupon & \shortstack{0.644\\{}[0.639,0.649]} & \shortstack{0.652\\{}[0.647,0.657]} & \shortstack{0.656\\{}[0.651,0.661]} & \shortstack{0.657\\{}[0.652,0.663]} & \shortstack{0.658\\{}[0.653,0.664]} & \shortstack{0.658\\{}[0.653,0.664]} \\
JM1 & \shortstack{0.656\\{}[0.622,0.688]} & \shortstack{0.663\\{}[0.633,0.691]} & \shortstack{0.670\\{}[0.647,0.693]} & \shortstack{0.672\\{}[0.654,0.691]} & \shortstack{0.677\\{}[0.664,0.691]} & \shortstack{0.687\\{}[0.677,0.698]} \\
Marketing campaign & \shortstack{0.695\\{}[0.609,0.761]} & \shortstack{0.737\\{}[0.654,0.801]} & \shortstack{0.782\\{}[0.719,0.834]} & \shortstack{0.830\\{}[0.798,0.858]} & \shortstack{0.855\\{}[0.831,0.874]} & \shortstack{0.872\\{}[0.863,0.882]} \\
Maternal health risk & \shortstack{0.673\\{}[0.635,0.704]} & \shortstack{0.722\\{}[0.684,0.756]} & \shortstack{0.767\\{}[0.742,0.791]} & \shortstack{0.777\\{}[0.762,0.791]} & \shortstack{0.786\\{}[0.774,0.800]} & \shortstack{0.789\\{}[0.773,0.805]} \\
MIC & \shortstack{0.524\\{}[0.494,0.556]} & \shortstack{0.569\\{}[0.537,0.603]} & \shortstack{0.627\\{}[0.601,0.653]} & \shortstack{0.663\\{}[0.636,0.687]} & \shortstack{0.704\\{}[0.673,0.731]} & \shortstack{0.732\\{}[0.698,0.761]} \\
NATICUSdroid & \shortstack{0.914\\{}[0.889,0.936]} & \shortstack{0.959\\{}[0.955,0.962]} & \shortstack{0.970\\{}[0.967,0.973]} & \shortstack{0.976\\{}[0.973,0.978]} & \shortstack{0.978\\{}[0.976,0.980]} & \shortstack{0.980\\{}[0.978,0.981]} \\
Online shoppers & \shortstack{0.833\\{}[0.819,0.847]} & \shortstack{0.842\\{}[0.826,0.857]} & \shortstack{0.854\\{}[0.841,0.865]} & \shortstack{0.864\\{}[0.854,0.872]} & \shortstack{0.871\\{}[0.864,0.878]} & \shortstack{0.877\\{}[0.872,0.883]} \\
Polish bankruptcy & \shortstack{0.671\\{}[0.596,0.738]} & \shortstack{0.703\\{}[0.639,0.760]} & \shortstack{0.728\\{}[0.672,0.778]} & \shortstack{0.751\\{}[0.711,0.788]} & \shortstack{0.776\\{}[0.749,0.800]} & \shortstack{0.798\\{}[0.782,0.812]} \\
QSAR biodeg & \shortstack{0.737\\{}[0.676,0.794]} & \shortstack{0.795\\{}[0.745,0.839]} & \shortstack{0.847\\{}[0.817,0.876]} & \shortstack{0.887\\{}[0.870,0.903]} & \shortstack{0.908\\{}[0.894,0.921]} & \shortstack{0.918\\{}[0.905,0.930]} \\
SDSS17 & \shortstack{0.975\\{}[0.973,0.976]} & \shortstack{0.980\\{}[0.979,0.981]} & \shortstack{0.983\\{}[0.982,0.983]} & \shortstack{0.984\\{}[0.983,0.985]} & \shortstack{0.985\\{}[0.985,0.986]} & \shortstack{0.986\\{}[0.985,0.986]} \\
Seismic bumps & \shortstack{0.586\\{}[0.515,0.646]} & \shortstack{0.557\\{}[0.492,0.613]} & \shortstack{0.582\\{}[0.522,0.641]} & \shortstack{0.607\\{}[0.564,0.647]} & \shortstack{0.634\\{}[0.584,0.687]} & \shortstack{0.619\\{}[0.537,0.698]} \\
Splice & \shortstack{0.656\\{}[0.627,0.684]} & \shortstack{0.757\\{}[0.726,0.784]} & \shortstack{0.860\\{}[0.848,0.870]} & \shortstack{0.902\\{}[0.898,0.907]} & \shortstack{0.921\\{}[0.918,0.925]} & \shortstack{0.930\\{}[0.928,0.934]} \\
Student dropout & \shortstack{0.752\\{}[0.725,0.776]} & \shortstack{0.818\\{}[0.794,0.835]} & \shortstack{0.850\\{}[0.843,0.856]} & \shortstack{0.864\\{}[0.858,0.868]} & \shortstack{0.873\\{}[0.867,0.877]} & \shortstack{0.878\\{}[0.872,0.882]} \\
Taiwanese bankruptcy & \shortstack{0.628\\{}[0.554,0.706]} & \shortstack{0.666\\{}[0.589,0.743]} & \shortstack{0.721\\{}[0.656,0.787]} & \shortstack{0.792\\{}[0.746,0.839]} & \shortstack{0.850\\{}[0.821,0.881]} & \shortstack{0.884\\{}[0.862,0.907]} \\
Website phishing & \shortstack{0.727\\{}[0.701,0.756]} & \shortstack{0.776\\{}[0.754,0.799]} & \shortstack{0.815\\{}[0.793,0.837]} & \shortstack{0.838\\{}[0.821,0.854]} & \shortstack{0.848\\{}[0.834,0.863]} & \shortstack{0.848\\{}[0.833,0.862]} \\
Wine quality & \shortstack{0.600\\{}[0.561,0.637]} & \shortstack{0.614\\{}[0.576,0.653]} & \shortstack{0.634\\{}[0.600,0.668]} & \shortstack{0.656\\{}[0.623,0.689]} & \shortstack{0.676\\{}[0.642,0.707]} & \shortstack{0.698\\{}[0.665,0.730]} \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{lcccccc}
\caption{Per-dataset log loss for DP-LR; entries report the mean and bootstrap 95\% CI over context--target splits.}\label{tab:supplement-dp-logistic-regression-loss}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endfirsthead
\caption[]{Per-dataset log loss for DP-LR; entries report the mean and bootstrap 95\% CI over context--target splits. (continued)}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Amazon employee access & \shortstack{0.510\\{}[0.407,0.649]} & \shortstack{0.462\\{}[0.404,0.534]} & \shortstack{0.419\\{}[0.388,0.459]} & \shortstack{0.396\\{}[0.382,0.413]} & \shortstack{0.386\\{}[0.377,0.396]} & \shortstack{0.378\\{}[0.374,0.383]} \\
Anneal & \shortstack{17.709\\{}[7.089,30.296]} & \shortstack{7.697\\{}[3.262,13.514]} & \shortstack{4.202\\{}[1.611,7.595]} & \shortstack{0.867\\{}[0.564,1.284]} & \shortstack{0.576\\{}[0.434,0.803]} & \shortstack{0.425\\{}[0.325,0.568]} \\
Bank customer churn & \shortstack{1.089\\{}[0.900,1.395]} & \shortstack{0.914\\{}[0.873,0.961]} & \shortstack{0.921\\{}[0.871,0.988]} & \shortstack{0.921\\{}[0.878,0.972]} & \shortstack{0.950\\{}[0.892,1.011]} & \shortstack{0.931\\{}[0.901,0.967]} \\
Bank marketing & \shortstack{0.721\\{}[0.662,0.796]} & \shortstack{0.686\\{}[0.654,0.723]} & \shortstack{0.673\\{}[0.653,0.695]} & \shortstack{0.673\\{}[0.662,0.684]} & \shortstack{0.658\\{}[0.650,0.667]} & \shortstack{0.645\\{}[0.639,0.651]} \\
Blood transfusion & \shortstack{1.859\\{}[0.925,2.898]} & \shortstack{1.438\\{}[0.898,2.109]} & \shortstack{1.188\\{}[0.910,1.530]} & \shortstack{0.989\\{}[0.889,1.110]} & \shortstack{0.894\\{}[0.822,0.980]} & \shortstack{0.884\\{}[0.820,0.959]} \\
Churn & \shortstack{1.496\\{}[0.715,2.575]} & \shortstack{1.053\\{}[0.683,1.709]} & \shortstack{0.908\\{}[0.695,1.266]} & \shortstack{0.741\\{}[0.703,0.779]} & \shortstack{0.725\\{}[0.672,0.793]} & \shortstack{0.694\\{}[0.668,0.722]} \\
COIL2000 & \shortstack{1.565\\{}[0.611,3.008]} & \shortstack{0.700\\{}[0.540,0.972]} & \shortstack{0.589\\{}[0.511,0.713]} & \shortstack{0.502\\{}[0.483,0.523]} & \shortstack{0.475\\{}[0.461,0.489]} & \shortstack{0.464\\{}[0.449,0.483]} \\
Credit card default & \shortstack{0.986\\{}[0.958,1.019]} & \shortstack{0.955\\{}[0.938,0.975]} & \shortstack{0.959\\{}[0.929,0.996]} & \shortstack{0.951\\{}[0.925,0.989]} & \shortstack{0.961\\{}[0.936,0.986]} & \shortstack{0.945\\{}[0.933,0.958]} \\
Credit-g & \shortstack{6.380\\{}[2.325,11.534]} & \shortstack{5.008\\{}[1.906,8.743]} & \shortstack{3.255\\{}[1.405,5.645]} & \shortstack{3.165\\{}[1.293,5.416]} & \shortstack{1.567\\{}[1.205,2.093]} & \shortstack{1.374\\{}[1.177,1.630]} \\
Diabetes & \shortstack{3.674\\{}[1.101,6.602]} & \shortstack{2.639\\{}[1.071,4.516]} & \shortstack{1.996\\{}[1.021,3.141]} & \shortstack{1.111\\{}[0.833,1.452]} & \shortstack{0.893\\{}[0.771,1.029]} & \shortstack{0.817\\{}[0.752,0.886]} \\
Diabetes130US & \shortstack{0.666\\{}[0.618,0.730]} & \shortstack{0.640\\{}[0.611,0.673]} & \shortstack{0.661\\{}[0.607,0.750]} & \shortstack{0.623\\{}[0.601,0.649]} & \shortstack{0.634\\{}[0.606,0.670]} & \shortstack{0.606\\{}[0.596,0.616]} \\
E-commerce shipping & \shortstack{1.177\\{}[1.097,1.268]} & \shortstack{1.142\\{}[1.095,1.195]} & \shortstack{1.112\\{}[1.061,1.161]} & \shortstack{1.099\\{}[1.049,1.149]} & \shortstack{1.077\\{}[1.039,1.117]} & \shortstack{1.099\\{}[1.063,1.138]} \\
Fitness club & \shortstack{2.262\\{}[1.110,3.668]} & \shortstack{1.672\\{}[0.948,2.681]} & \shortstack{1.002\\{}[0.814,1.276]} & \shortstack{0.950\\{}[0.807,1.160]} & \shortstack{0.950\\{}[0.829,1.107]} & \shortstack{0.895\\{}[0.834,0.978]} \\
Good customer & \shortstack{4.229\\{}[1.506,7.231]} & \shortstack{2.298\\{}[0.866,3.999]} & \shortstack{1.097\\{}[0.679,1.900]} & \shortstack{1.067\\{}[0.717,1.520]} & \shortstack{0.676\\{}[0.650,0.701]} & \shortstack{0.670\\{}[0.639,0.704]} \\
Hazelnut contaminant & \shortstack{3.756\\{}[1.526,6.168]} & \shortstack{2.017\\{}[0.798,3.632]} & \shortstack{1.127\\{}[0.605,2.047]} & \shortstack{0.592\\{}[0.528,0.654]} & \shortstack{0.556\\{}[0.497,0.611]} & \shortstack{0.532\\{}[0.483,0.578]} \\
HELOC & \shortstack{2.161\\{}[1.212,3.704]} & \shortstack{1.193\\{}[1.130,1.274]} & \shortstack{1.164\\{}[1.122,1.214]} & \shortstack{1.160\\{}[1.130,1.192]} & \shortstack{1.155\\{}[1.127,1.185]} & \shortstack{1.151\\{}[1.127,1.179]} \\
HR analytics job change & \shortstack{0.930\\{}[0.888,0.982]} & \shortstack{0.902\\{}[0.874,0.928]} & \shortstack{0.917\\{}[0.878,0.967]} & \shortstack{0.925\\{}[0.898,0.954]} & \shortstack{0.913\\{}[0.893,0.934]} & \shortstack{0.910\\{}[0.898,0.924]} \\
In-vehicle coupon & \shortstack{1.499\\{}[1.379,1.688]} & \shortstack{1.350\\{}[1.310,1.384]} & \shortstack{1.312\\{}[1.278,1.339]} & \shortstack{1.308\\{}[1.270,1.349]} & \shortstack{1.295\\{}[1.262,1.330]} & \shortstack{1.286\\{}[1.258,1.314]} \\
JM1 & \shortstack{1.110\\{}[0.865,1.453]} & \shortstack{1.068\\{}[0.868,1.332]} & \shortstack{1.008\\{}[0.866,1.198]} & \shortstack{0.932\\{}[0.861,1.020]} & \shortstack{0.880\\{}[0.851,0.918]} & \shortstack{0.854\\{}[0.841,0.869]} \\
Marketing campaign & \shortstack{3.935\\{}[1.311,7.631]} & \shortstack{2.810\\{}[0.991,5.394]} & \shortstack{1.627\\{}[0.677,3.146]} & \shortstack{0.808\\{}[0.612,1.107]} & \shortstack{0.671\\{}[0.543,0.878]} & \shortstack{0.594\\{}[0.539,0.647]} \\
Maternal health risk & \shortstack{4.833\\{}[2.167,8.081]} & \shortstack{3.477\\{}[1.491,5.910]} & \shortstack{2.310\\{}[1.229,3.784]} & \shortstack{1.464\\{}[1.270,1.702]} & \shortstack{1.405\\{}[1.270,1.539]} & \shortstack{1.415\\{}[1.272,1.552]} \\
MIC & \shortstack{36.899\\{}[13.084,68.713]} & \shortstack{42.861\\{}[11.482,77.234]} & \shortstack{12.734\\{}[4.895,27.683]} & \shortstack{2.704\\{}[2.324,3.090]} & \shortstack{1.675\\{}[1.527,1.851]} & \shortstack{1.417\\{}[1.301,1.546]} \\
NATICUSdroid & \shortstack{5.097\\{}[0.728,9.945]} & \shortstack{0.550\\{}[0.496,0.610]} & \shortstack{0.428\\{}[0.394,0.465]} & \shortstack{0.378\\{}[0.353,0.412]} & \shortstack{0.368\\{}[0.343,0.402]} & \shortstack{0.367\\{}[0.340,0.402]} \\
Online shoppers & \shortstack{0.647\\{}[0.589,0.726]} & \shortstack{0.753\\{}[0.624,0.944]} & \shortstack{0.694\\{}[0.619,0.804]} & \shortstack{0.648\\{}[0.597,0.728]} & \shortstack{0.614\\{}[0.591,0.638]} & \shortstack{0.596\\{}[0.580,0.611]} \\
Polish bankruptcy & \shortstack{1.023\\{}[0.491,1.833]} & \shortstack{0.816\\{}[0.451,1.402]} & \shortstack{0.688\\{}[0.421,1.100]} & \shortstack{0.626\\{}[0.399,0.999]} & \shortstack{0.571\\{}[0.379,0.898]} & \shortstack{0.521\\{}[0.374,0.783]} \\
QSAR biodeg & \shortstack{9.240\\{}[3.080,16.539]} & \shortstack{6.307\\{}[2.224,11.584]} & \shortstack{3.443\\{}[1.283,6.817]} & \shortstack{1.322\\{}[0.852,1.849]} & \shortstack{0.865\\{}[0.639,1.136]} & \shortstack{0.783\\{}[0.611,0.976]} \\
SDSS17 & \shortstack{0.367\\{}[0.341,0.396]} & \shortstack{0.313\\{}[0.297,0.331]} & \shortstack{0.274\\{}[0.259,0.291]} & \shortstack{0.251\\{}[0.242,0.261]} & \shortstack{0.238\\{}[0.228,0.248]} & \shortstack{0.229\\{}[0.221,0.237]} \\
Seismic bumps & \shortstack{1.539\\{}[0.580,2.664]} & \shortstack{1.180\\{}[0.623,1.856]} & \shortstack{0.923\\{}[0.504,1.447]} & \shortstack{0.632\\{}[0.451,0.903]} & \shortstack{0.498\\{}[0.434,0.578]} & \shortstack{0.493\\{}[0.435,0.557]} \\
Splice & \shortstack{16.570\\{}[5.343,29.825]} & \shortstack{8.726\\{}[2.621,17.057]} & \shortstack{1.758\\{}[1.289,2.600]} & \shortstack{1.131\\{}[1.051,1.202]} & \shortstack{1.008\\{}[0.937,1.073]} & \shortstack{0.957\\{}[0.897,1.013]} \\
Student dropout & \shortstack{9.494\\{}[3.804,15.852]} & \shortstack{3.119\\{}[1.304,6.668]} & \shortstack{1.221\\{}[1.158,1.288]} & \shortstack{1.110\\{}[1.059,1.162]} & \shortstack{1.032\\{}[0.992,1.077]} & \shortstack{0.996\\{}[0.960,1.039]} \\
Taiwanese bankruptcy & \shortstack{1.978\\{}[0.487,4.053]} & \shortstack{0.459\\{}[0.319,0.644]} & \shortstack{0.339\\{}[0.271,0.449]} & \shortstack{0.257\\{}[0.237,0.276]} & \shortstack{0.231\\{}[0.217,0.245]} & \shortstack{0.213\\{}[0.202,0.223]} \\
Website phishing & \shortstack{5.298\\{}[2.145,9.043]} & \shortstack{3.222\\{}[1.271,5.536]} & \shortstack{1.925\\{}[0.858,3.555]} & \shortstack{0.964\\{}[0.876,1.066]} & \shortstack{0.960\\{}[0.897,1.041]} & \shortstack{1.005\\{}[0.900,1.149]} \\
Wine quality & \shortstack{2.025\\{}[1.737,2.396]} & \shortstack{1.878\\{}[1.763,2.071]} & \shortstack{1.880\\{}[1.808,1.997]} & \shortstack{1.854\\{}[1.807,1.918]} & \shortstack{1.833\\{}[1.799,1.875]} & \shortstack{1.830\\{}[1.793,1.866]} \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{lcccccc}
\caption{Per-dataset AUC for DP-MLP; entries report the mean and bootstrap 95\% CI over context--target splits.}\label{tab:supplement-dp-mlp-auc}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endfirsthead
\caption[]{Per-dataset AUC for DP-MLP; entries report the mean and bootstrap 95\% CI over context--target splits. (continued)}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Amazon employee access & \shortstack{0.528\\{}[0.511,0.543]} & \shortstack{0.545\\{}[0.532,0.557]} & \shortstack{0.567\\{}[0.557,0.577]} & \shortstack{0.579\\{}[0.571,0.587]} & \shortstack{0.587\\{}[0.576,0.597]} & \shortstack{0.599\\{}[0.587,0.610]} \\
Anneal & \shortstack{0.489\\{}[0.431,0.542]} & \shortstack{0.528\\{}[0.467,0.580]} & \shortstack{0.610\\{}[0.539,0.675]} & \shortstack{0.764\\{}[0.714,0.805]} & \shortstack{0.870\\{}[0.836,0.895]} & \shortstack{0.928\\{}[0.909,0.944]} \\
Bank customer churn & \shortstack{0.633\\{}[0.595,0.671]} & \shortstack{0.707\\{}[0.685,0.728]} & \shortstack{0.765\\{}[0.752,0.779]} & \shortstack{0.792\\{}[0.777,0.809]} & \shortstack{0.826\\{}[0.813,0.838]} & \shortstack{0.847\\{}[0.839,0.854]} \\
Bank marketing & \shortstack{0.698\\{}[0.688,0.707]} & \shortstack{0.719\\{}[0.713,0.724]} & \shortstack{0.729\\{}[0.724,0.734]} & \shortstack{0.733\\{}[0.728,0.738]} & \shortstack{0.740\\{}[0.735,0.744]} & \shortstack{0.745\\{}[0.741,0.748]} \\
Blood transfusion & \shortstack{0.563\\{}[0.487,0.630]} & \shortstack{0.594\\{}[0.518,0.659]} & \shortstack{0.621\\{}[0.550,0.688]} & \shortstack{0.661\\{}[0.606,0.712]} & \shortstack{0.723\\{}[0.696,0.752]} & \shortstack{0.741\\{}[0.722,0.761]} \\
Churn & \shortstack{0.523\\{}[0.467,0.566]} & \shortstack{0.594\\{}[0.537,0.647]} & \shortstack{0.726\\{}[0.680,0.767]} & \shortstack{0.814\\{}[0.793,0.836]} & \shortstack{0.862\\{}[0.846,0.878]} & \shortstack{0.887\\{}[0.877,0.896]} \\
COIL2000 & \shortstack{0.524\\{}[0.501,0.548]} & \shortstack{0.551\\{}[0.527,0.574]} & \shortstack{0.587\\{}[0.563,0.610]} & \shortstack{0.626\\{}[0.604,0.647]} & \shortstack{0.646\\{}[0.628,0.664]} & \shortstack{0.679\\{}[0.667,0.690]} \\
Credit card default & \shortstack{0.689\\{}[0.680,0.698]} & \shortstack{0.712\\{}[0.702,0.722]} & \shortstack{0.734\\{}[0.724,0.743]} & \shortstack{0.748\\{}[0.743,0.753]} & \shortstack{0.758\\{}[0.753,0.762]} & \shortstack{0.766\\{}[0.762,0.770]} \\
Credit-g & \shortstack{0.518\\{}[0.474,0.564]} & \shortstack{0.535\\{}[0.492,0.579]} & \shortstack{0.565\\{}[0.524,0.610]} & \shortstack{0.600\\{}[0.555,0.646]} & \shortstack{0.681\\{}[0.659,0.705]} & \shortstack{0.712\\{}[0.693,0.735]} \\
Diabetes & \shortstack{0.593\\{}[0.529,0.656]} & \shortstack{0.643\\{}[0.582,0.697]} & \shortstack{0.704\\{}[0.650,0.753]} & \shortstack{0.761\\{}[0.722,0.794]} & \shortstack{0.812\\{}[0.791,0.833]} & \shortstack{0.827\\{}[0.806,0.847]} \\
Diabetes130US & \shortstack{0.544\\{}[0.535,0.552]} & \shortstack{0.570\\{}[0.563,0.576]} & \shortstack{0.583\\{}[0.578,0.587]} & \shortstack{0.592\\{}[0.588,0.595]} & \shortstack{0.598\\{}[0.595,0.602]} & \shortstack{0.604\\{}[0.600,0.608]} \\
E-commerce shipping & \shortstack{0.682\\{}[0.657,0.702]} & \shortstack{0.710\\{}[0.698,0.721]} & \shortstack{0.725\\{}[0.716,0.732]} & \shortstack{0.727\\{}[0.719,0.735]} & \shortstack{0.729\\{}[0.721,0.736]} & \shortstack{0.730\\{}[0.724,0.735]} \\
Fitness club & \shortstack{0.561\\{}[0.499,0.622]} & \shortstack{0.626\\{}[0.562,0.684]} & \shortstack{0.702\\{}[0.660,0.739]} & \shortstack{0.755\\{}[0.730,0.777]} & \shortstack{0.796\\{}[0.788,0.805]} & \shortstack{0.805\\{}[0.798,0.813]} \\
Good customer & \shortstack{0.564\\{}[0.529,0.598]} & \shortstack{0.581\\{}[0.547,0.613]} & \shortstack{0.609\\{}[0.582,0.637]} & \shortstack{0.642\\{}[0.619,0.670]} & \shortstack{0.679\\{}[0.657,0.705]} & \shortstack{0.700\\{}[0.679,0.724]} \\
Hazelnut contaminant & \shortstack{0.730\\{}[0.680,0.780]} & \shortstack{0.791\\{}[0.753,0.826]} & \shortstack{0.846\\{}[0.819,0.868]} & \shortstack{0.892\\{}[0.876,0.907]} & \shortstack{0.923\\{}[0.911,0.934]} & \shortstack{0.952\\{}[0.949,0.954]} \\
HELOC & \shortstack{0.723\\{}[0.705,0.739]} & \shortstack{0.755\\{}[0.745,0.763]} & \shortstack{0.773\\{}[0.766,0.779]} & \shortstack{0.782\\{}[0.776,0.788]} & \shortstack{0.790\\{}[0.786,0.795]} & \shortstack{0.792\\{}[0.788,0.797]} \\
HR analytics job change & \shortstack{0.723\\{}[0.706,0.736]} & \shortstack{0.754\\{}[0.745,0.761]} & \shortstack{0.768\\{}[0.762,0.773]} & \shortstack{0.775\\{}[0.770,0.780]} & \shortstack{0.781\\{}[0.776,0.785]} & \shortstack{0.784\\{}[0.779,0.788]} \\
In-vehicle coupon & \shortstack{0.574\\{}[0.561,0.588]} & \shortstack{0.611\\{}[0.599,0.624]} & \shortstack{0.647\\{}[0.639,0.654]} & \shortstack{0.665\\{}[0.659,0.672]} & \shortstack{0.680\\{}[0.674,0.686]} & \shortstack{0.700\\{}[0.696,0.705]} \\
JM1 & \shortstack{0.663\\{}[0.649,0.679]} & \shortstack{0.692\\{}[0.683,0.703]} & \shortstack{0.707\\{}[0.699,0.716]} & \shortstack{0.714\\{}[0.706,0.723]} & \shortstack{0.715\\{}[0.706,0.724]} & \shortstack{0.722\\{}[0.714,0.730]} \\
Marketing campaign & \shortstack{0.537\\{}[0.474,0.603]} & \shortstack{0.570\\{}[0.512,0.632]} & \shortstack{0.682\\{}[0.621,0.735]} & \shortstack{0.811\\{}[0.772,0.844]} & \shortstack{0.857\\{}[0.835,0.876]} & \shortstack{0.869\\{}[0.853,0.885]} \\
Maternal health risk & \shortstack{0.560\\{}[0.491,0.632]} & \shortstack{0.606\\{}[0.541,0.673]} & \shortstack{0.664\\{}[0.609,0.722]} & \shortstack{0.729\\{}[0.692,0.769]} & \shortstack{0.786\\{}[0.759,0.812]} & \shortstack{0.812\\{}[0.797,0.828]} \\
MIC & \shortstack{0.470\\{}[0.414,0.529]} & \shortstack{0.477\\{}[0.425,0.534]} & \shortstack{0.550\\{}[0.494,0.607]} & \shortstack{0.637\\{}[0.573,0.689]} & \shortstack{0.728\\{}[0.677,0.766]} & \shortstack{0.775\\{}[0.728,0.813]} \\
NATICUSdroid & \shortstack{0.903\\{}[0.871,0.930]} & \shortstack{0.951\\{}[0.937,0.961]} & \shortstack{0.966\\{}[0.961,0.971]} & \shortstack{0.973\\{}[0.969,0.977]} & \shortstack{0.979\\{}[0.977,0.981]} & \shortstack{0.981\\{}[0.979,0.983]} \\
Online shoppers & \shortstack{0.712\\{}[0.636,0.782]} & \shortstack{0.829\\{}[0.800,0.848]} & \shortstack{0.863\\{}[0.858,0.869]} & \shortstack{0.878\\{}[0.872,0.883]} & \shortstack{0.888\\{}[0.883,0.893]} & \shortstack{0.894\\{}[0.890,0.899]} \\
Polish bankruptcy & \shortstack{0.553\\{}[0.472,0.627]} & \shortstack{0.646\\{}[0.570,0.711]} & \shortstack{0.731\\{}[0.703,0.763]} & \shortstack{0.758\\{}[0.731,0.784]} & \shortstack{0.786\\{}[0.767,0.803]} & \shortstack{0.799\\{}[0.783,0.814]} \\
QSAR biodeg & \shortstack{0.636\\{}[0.562,0.711]} & \shortstack{0.720\\{}[0.659,0.778]} & \shortstack{0.821\\{}[0.785,0.853]} & \shortstack{0.874\\{}[0.853,0.892]} & \shortstack{0.894\\{}[0.877,0.910]} & \shortstack{0.913\\{}[0.900,0.925]} \\
SDSS17 & \shortstack{0.967\\{}[0.966,0.968]} & \shortstack{0.976\\{}[0.976,0.977]} & \shortstack{0.982\\{}[0.981,0.983]} & \shortstack{0.985\\{}[0.984,0.986]} & \shortstack{0.987\\{}[0.986,0.988]} & \shortstack{0.989\\{}[0.988,0.989]} \\
Seismic bumps & \shortstack{0.495\\{}[0.431,0.563]} & \shortstack{0.499\\{}[0.452,0.539]} & \shortstack{0.629\\{}[0.576,0.676]} & \shortstack{0.688\\{}[0.634,0.730]} & \shortstack{0.741\\{}[0.696,0.782]} & \shortstack{0.765\\{}[0.736,0.797]} \\
Splice & \shortstack{0.559\\{}[0.528,0.587]} & \shortstack{0.635\\{}[0.598,0.670]} & \shortstack{0.748\\{}[0.704,0.786]} & \shortstack{0.840\\{}[0.809,0.867]} & \shortstack{0.909\\{}[0.903,0.915]} & \shortstack{0.928\\{}[0.924,0.932]} \\
Student dropout & \shortstack{0.695\\{}[0.664,0.723]} & \shortstack{0.759\\{}[0.735,0.782]} & \shortstack{0.821\\{}[0.804,0.833]} & \shortstack{0.851\\{}[0.844,0.857]} & \shortstack{0.864\\{}[0.859,0.868]} & \shortstack{0.877\\{}[0.872,0.882]} \\
Taiwanese bankruptcy & \shortstack{0.477\\{}[0.416,0.541]} & \shortstack{0.581\\{}[0.527,0.631]} & \shortstack{0.702\\{}[0.668,0.733]} & \shortstack{0.810\\{}[0.789,0.832]} & \shortstack{0.864\\{}[0.845,0.886]} & \shortstack{0.885\\{}[0.865,0.906]} \\
Website phishing & \shortstack{0.590\\{}[0.499,0.678]} & \shortstack{0.641\\{}[0.552,0.724]} & \shortstack{0.708\\{}[0.636,0.773]} & \shortstack{0.810\\{}[0.775,0.838]} & \shortstack{0.866\\{}[0.855,0.877]} & \shortstack{0.897\\{}[0.888,0.907]} \\
Wine quality & \shortstack{0.543\\{}[0.514,0.571]} & \shortstack{0.571\\{}[0.547,0.595]} & \shortstack{0.607\\{}[0.584,0.628]} & \shortstack{0.638\\{}[0.613,0.663]} & \shortstack{0.666\\{}[0.638,0.695]} & \shortstack{0.692\\{}[0.661,0.723]} \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{lcccccc}
\caption{Per-dataset log loss for DP-MLP; entries report the mean and bootstrap 95\% CI over context--target splits.}\label{tab:supplement-dp-mlp-loss}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endfirsthead
\caption[]{Per-dataset log loss for DP-MLP; entries report the mean and bootstrap 95\% CI over context--target splits. (continued)}\\
\toprule
Dataset & $\mu=0.05$ & $\mu=0.1$ & $\mu=0.2$ & $\mu=0.4$ & $\mu=0.8$ & $\mu=1.6$ \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Amazon employee access & \shortstack{0.283\\{}[0.229,0.358]} & \shortstack{0.250\\{}[0.223,0.298]} & \shortstack{0.224\\{}[0.221,0.227]} & \shortstack{0.221\\{}[0.220,0.223]} & \shortstack{0.220\\{}[0.219,0.221]} & \shortstack{0.219\\{}[0.218,0.220]} \\
Anneal & \shortstack{2.720\\{}[1.402,4.559]} & \shortstack{1.983\\{}[1.203,3.363]} & \shortstack{1.709\\{}[1.020,2.640]} & \shortstack{0.826\\{}[0.584,1.141]} & \shortstack{0.513\\{}[0.402,0.668]} & \shortstack{0.309\\{}[0.273,0.345]} \\
Bank customer churn & \shortstack{0.510\\{}[0.487,0.536]} & \shortstack{0.479\\{}[0.464,0.496]} & \shortstack{0.435\\{}[0.424,0.445]} & \shortstack{0.410\\{}[0.396,0.422]} & \shortstack{0.384\\{}[0.372,0.394]} & \shortstack{0.377\\{}[0.367,0.388]} \\
Bank marketing & \shortstack{0.339\\{}[0.336,0.343]} & \shortstack{0.330\\{}[0.328,0.334]} & \shortstack{0.325\\{}[0.322,0.329]} & \shortstack{0.322\\{}[0.319,0.326]} & \shortstack{0.317\\{}[0.315,0.319]} & \shortstack{0.316\\{}[0.315,0.318]} \\
Blood transfusion & \shortstack{0.764\\{}[0.653,0.909]} & \shortstack{0.708\\{}[0.607,0.831]} & \shortstack{0.610\\{}[0.565,0.651]} & \shortstack{0.582\\{}[0.540,0.619]} & \shortstack{0.532\\{}[0.504,0.562]} & \shortstack{0.502\\{}[0.483,0.521]} \\
Churn & \shortstack{0.653\\{}[0.452,1.015]} & \shortstack{0.547\\{}[0.407,0.790]} & \shortstack{0.371\\{}[0.354,0.392]} & \shortstack{0.324\\{}[0.310,0.337]} & \shortstack{0.288\\{}[0.270,0.305]} & \shortstack{0.271\\{}[0.256,0.288]} \\
COIL2000 & \shortstack{0.472\\{}[0.279,0.813]} & \shortstack{0.398\\{}[0.246,0.677]} & \shortstack{0.250\\{}[0.239,0.266]} & \shortstack{0.242\\{}[0.234,0.254]} & \shortstack{0.232\\{}[0.229,0.236]} & \shortstack{0.230\\{}[0.227,0.233]} \\
Credit card default & \shortstack{0.488\\{}[0.480,0.498]} & \shortstack{0.473\\{}[0.466,0.480]} & \shortstack{0.466\\{}[0.458,0.473]} & \shortstack{0.457\\{}[0.453,0.461]} & \shortstack{0.455\\{}[0.451,0.459]} & \shortstack{0.457\\{}[0.453,0.461]} \\
Credit-g & \shortstack{1.132\\{}[0.666,2.043]} & \shortstack{1.028\\{}[0.652,1.763]} & \shortstack{0.909\\{}[0.629,1.449]} & \shortstack{0.618\\{}[0.600,0.633]} & \shortstack{0.582\\{}[0.567,0.598]} & \shortstack{0.563\\{}[0.545,0.581]} \\
Diabetes & \shortstack{0.999\\{}[0.686,1.448]} & \shortstack{0.904\\{}[0.658,1.259]} & \shortstack{0.720\\{}[0.610,0.899]} & \shortstack{0.670\\{}[0.577,0.806]} & \shortstack{0.606\\{}[0.522,0.728]} & \shortstack{0.552\\{}[0.477,0.661]} \\
Diabetes130US & \shortstack{0.310\\{}[0.303,0.319]} & \shortstack{0.302\\{}[0.301,0.304]} & \shortstack{0.303\\{}[0.302,0.304]} & \shortstack{0.302\\{}[0.301,0.303]} & \shortstack{0.301\\{}[0.300,0.302]} & \shortstack{0.301\\{}[0.300,0.302]} \\
E-commerce shipping & \shortstack{0.638\\{}[0.617,0.657]} & \shortstack{0.607\\{}[0.584,0.630]} & \shortstack{0.562\\{}[0.553,0.576]} & \shortstack{0.545\\{}[0.539,0.550]} & \shortstack{0.536\\{}[0.530,0.542]} & \shortstack{0.531\\{}[0.527,0.535]} \\
Fitness club & \shortstack{0.724\\{}[0.637,0.865]} & \shortstack{0.679\\{}[0.603,0.789]} & \shortstack{0.630\\{}[0.568,0.712]} & \shortstack{0.587\\{}[0.535,0.659]} & \shortstack{0.498\\{}[0.491,0.506]} & \shortstack{0.486\\{}[0.481,0.492]} \\
Good customer & \shortstack{0.724\\{}[0.521,0.973]} & \shortstack{0.663\\{}[0.485,0.871]} & \shortstack{0.558\\{}[0.408,0.744]} & \shortstack{0.438\\{}[0.353,0.580]} & \shortstack{0.344\\{}[0.335,0.352]} & \shortstack{0.334\\{}[0.324,0.345]} \\
Hazelnut contaminant & \shortstack{0.845\\{}[0.603,1.290]} & \shortstack{0.709\\{}[0.559,0.963]} & \shortstack{0.596\\{}[0.495,0.752]} & \shortstack{0.427\\{}[0.394,0.466]} & \shortstack{0.354\\{}[0.335,0.374]} & \shortstack{0.290\\{}[0.281,0.299]} \\
HELOC & \shortstack{0.646\\{}[0.629,0.661]} & \shortstack{0.617\\{}[0.600,0.636]} & \shortstack{0.583\\{}[0.569,0.598]} & \shortstack{0.570\\{}[0.560,0.580]} & \shortstack{0.558\\{}[0.550,0.567]} & \shortstack{0.555\\{}[0.550,0.560]} \\
HR analytics job change & \shortstack{0.523\\{}[0.512,0.539]} & \shortstack{0.496\\{}[0.488,0.508]} & \shortstack{0.481\\{}[0.475,0.489]} & \shortstack{0.473\\{}[0.468,0.479]} & \shortstack{0.466\\{}[0.462,0.469]} & \shortstack{0.462\\{}[0.458,0.466]} \\
In-vehicle coupon & \shortstack{0.683\\{}[0.674,0.695]} & \shortstack{0.673\\{}[0.664,0.683]} & \shortstack{0.658\\{}[0.650,0.669]} & \shortstack{0.643\\{}[0.639,0.647]} & \shortstack{0.635\\{}[0.631,0.638]} & \shortstack{0.632\\{}[0.628,0.636]} \\
JM1 & \shortstack{0.544\\{}[0.481,0.645]} & \shortstack{0.462\\{}[0.451,0.475]} & \shortstack{0.448\\{}[0.444,0.453]} & \shortstack{0.444\\{}[0.440,0.448]} & \shortstack{0.443\\{}[0.438,0.447]} & \shortstack{0.440\\{}[0.435,0.444]} \\
Marketing campaign & \shortstack{0.840\\{}[0.555,1.363]} & \shortstack{0.659\\{}[0.468,1.000]} & \shortstack{0.539\\{}[0.412,0.754]} & \shortstack{0.353\\{}[0.335,0.377]} & \shortstack{0.324\\{}[0.303,0.351]} & \shortstack{0.317\\{}[0.290,0.346]} \\
Maternal health risk & \shortstack{1.312\\{}[1.040,1.814]} & \shortstack{1.220\\{}[1.002,1.591]} & \shortstack{1.111\\{}[0.950,1.354]} & \shortstack{0.960\\{}[0.875,1.039]} & \shortstack{0.838\\{}[0.769,0.917]} & \shortstack{0.749\\{}[0.713,0.786]} \\
MIC & \shortstack{2.862\\{}[1.492,5.299]} & \shortstack{2.471\\{}[1.248,4.670]} & \shortstack{2.002\\{}[0.980,3.891]} & \shortstack{1.601\\{}[0.755,3.183]} & \shortstack{0.689\\{}[0.606,0.794]} & \shortstack{0.648\\{}[0.560,0.746]} \\
NATICUSdroid & \shortstack{0.458\\{}[0.405,0.514]} & \shortstack{0.336\\{}[0.288,0.399]} & \shortstack{0.246\\{}[0.219,0.275]} & \shortstack{0.222\\{}[0.191,0.254]} & \shortstack{0.177\\{}[0.167,0.191]} & \shortstack{0.178\\{}[0.168,0.192]} \\
Online shoppers & \shortstack{0.487\\{}[0.383,0.648]} & \shortstack{0.346\\{}[0.331,0.369]} & \shortstack{0.319\\{}[0.311,0.328]} & \shortstack{0.302\\{}[0.294,0.310]} & \shortstack{0.285\\{}[0.279,0.290]} & \shortstack{0.274\\{}[0.269,0.278]} \\
Polish bankruptcy & \shortstack{0.481\\{}[0.371,0.598]} & \shortstack{0.354\\{}[0.259,0.480]} & \shortstack{0.312\\{}[0.234,0.429]} & \shortstack{0.291\\{}[0.226,0.387]} & \shortstack{0.222\\{}[0.215,0.230]} & \shortstack{0.220\\{}[0.212,0.227]} \\
QSAR biodeg & \shortstack{1.007\\{}[0.626,1.731]} & \shortstack{0.826\\{}[0.572,1.279]} & \shortstack{0.663\\{}[0.517,0.900]} & \shortstack{0.548\\{}[0.442,0.708]} & \shortstack{0.495\\{}[0.398,0.645]} & \shortstack{0.451\\{}[0.362,0.599]} \\
SDSS17 & \shortstack{0.298\\{}[0.283,0.322]} & \shortstack{0.241\\{}[0.231,0.253]} & \shortstack{0.202\\{}[0.191,0.214]} & \shortstack{0.183\\{}[0.169,0.198]} & \shortstack{0.163\\{}[0.154,0.173]} & \shortstack{0.148\\{}[0.144,0.153]} \\
Seismic bumps & \shortstack{0.671\\{}[0.512,0.835]} & \shortstack{0.488\\{}[0.347,0.659]} & \shortstack{0.361\\{}[0.246,0.517]} & \shortstack{0.317\\{}[0.232,0.435]} & \shortstack{0.224\\{}[0.215,0.235]} & \shortstack{0.216\\{}[0.207,0.226]} \\
Splice & \shortstack{1.935\\{}[1.032,3.646]} & \shortstack{1.014\\{}[0.973,1.068]} & \shortstack{0.918\\{}[0.879,0.958]} & \shortstack{0.794\\{}[0.729,0.863]} & \shortstack{0.598\\{}[0.549,0.656]} & \shortstack{0.546\\{}[0.497,0.602]} \\
Student dropout & \shortstack{0.970\\{}[0.925,1.014]} & \shortstack{0.890\\{}[0.833,0.947]} & \shortstack{0.755\\{}[0.721,0.803]} & \shortstack{0.676\\{}[0.661,0.692]} & \shortstack{0.654\\{}[0.634,0.673]} & \shortstack{0.609\\{}[0.590,0.630]} \\
Taiwanese bankruptcy & \shortstack{0.494\\{}[0.249,0.820]} & \shortstack{0.389\\{}[0.187,0.658]} & \shortstack{0.219\\{}[0.150,0.347]} & \shortstack{0.184\\{}[0.130,0.281]} & \shortstack{0.155\\{}[0.115,0.219]} & \shortstack{0.119\\{}[0.104,0.135]} \\
Website phishing & \shortstack{1.094\\{}[0.960,1.269]} & \shortstack{1.009\\{}[0.857,1.177]} & \shortstack{0.935\\{}[0.788,1.078]} & \shortstack{0.716\\{}[0.592,0.852]} & \shortstack{0.496\\{}[0.471,0.525]} & \shortstack{0.457\\{}[0.429,0.488]} \\
Wine quality & \shortstack{1.468\\{}[1.326,1.622]} & \shortstack{1.221\\{}[1.191,1.256]} & \shortstack{1.157\\{}[1.146,1.167]} & \shortstack{1.124\\{}[1.114,1.133]} & \shortstack{1.102\\{}[1.091,1.112]} & \shortstack{1.088\\{}[1.077,1.100]} \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{lc}
\caption{Per-dataset AUC for Non-private LR; entries report the mean and bootstrap 95\% CI over context--target splits.}\label{tab:supplement-non-dp-logistic-regression-auc}\\
\toprule
Dataset & Non-DP \\
\midrule
\endfirsthead
\caption[]{Per-dataset AUC for Non-private LR; entries report the mean and bootstrap 95\% CI over context--target splits. (continued)}\\
\toprule
Dataset & Non-DP \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Amazon employee access & \shortstack{0.582\\{}[0.574,0.590]} \\
Anneal & \shortstack{0.985\\{}[0.979,0.990]} \\
Bank customer churn & \shortstack{0.767\\{}[0.758,0.776]} \\
Bank marketing & \shortstack{0.732\\{}[0.729,0.736]} \\
Blood transfusion & \shortstack{0.728\\{}[0.710,0.745]} \\
Churn & \shortstack{0.780\\{}[0.771,0.788]} \\
COIL2000 & \shortstack{0.738\\{}[0.730,0.748]} \\
Credit card default & \shortstack{0.742\\{}[0.738,0.746]} \\
Credit-g & \shortstack{0.720\\{}[0.698,0.743]} \\
Diabetes & \shortstack{0.820\\{}[0.801,0.839]} \\
Diabetes130US & \shortstack{0.607\\{}[0.604,0.610]} \\
E-commerce shipping & \shortstack{0.708\\{}[0.702,0.715]} \\
Fitness club & \shortstack{0.816\\{}[0.812,0.820]} \\
Good customer & \shortstack{0.714\\{}[0.696,0.735]} \\
Hazelnut contaminant & \shortstack{0.952\\{}[0.950,0.955]} \\
HELOC & \shortstack{0.758\\{}[0.754,0.762]} \\
HR analytics job change & \shortstack{0.766\\{}[0.762,0.770]} \\
In-vehicle coupon & \shortstack{0.660\\{}[0.655,0.665]} \\
JM1 & \shortstack{0.736\\{}[0.728,0.745]} \\
Marketing campaign & \shortstack{0.889\\{}[0.880,0.898]} \\
Maternal health risk & \shortstack{0.793\\{}[0.777,0.808]} \\
MIC & \shortstack{0.756\\{}[0.741,0.771]} \\
NATICUSdroid & \shortstack{0.982\\{}[0.980,0.983]} \\
Online shoppers & \shortstack{0.896\\{}[0.893,0.899]} \\
Polish bankruptcy & \shortstack{0.881\\{}[0.865,0.896]} \\
QSAR biodeg & \shortstack{0.919\\{}[0.909,0.929]} \\
SDSS17 & \shortstack{0.987\\{}[0.987,0.988]} \\
Seismic bumps & \shortstack{0.764\\{}[0.739,0.791]} \\
Splice & \shortstack{0.942\\{}[0.939,0.945]} \\
Student dropout & \shortstack{0.884\\{}[0.878,0.889]} \\
Taiwanese bankruptcy & \shortstack{0.923\\{}[0.910,0.935]} \\
Website phishing & \shortstack{0.866\\{}[0.856,0.877]} \\
Wine quality & \shortstack{0.775\\{}[0.763,0.787]} \\
\end{longtable}
\normalsize

\scriptsize
\begin{longtable}{lc}
\caption{Per-dataset log loss for Non-private LR; entries report the mean and bootstrap 95\% CI over context--target splits.}\label{tab:supplement-non-dp-logistic-regression-loss}\\
\toprule
Dataset & Non-DP \\
\midrule
\endfirsthead
\caption[]{Per-dataset log loss for Non-private LR; entries report the mean and bootstrap 95\% CI over context--target splits. (continued)}\\
\toprule
Dataset & Non-DP \\
\midrule
\endhead
\midrule
\multicolumn{2}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
Amazon employee access & \shortstack{0.219\\{}[0.218,0.219]} \\
Anneal & \shortstack{0.170\\{}[0.150,0.194]} \\
Bank customer churn & \shortstack{0.426\\{}[0.421,0.432]} \\
Bank marketing & \shortstack{0.316\\{}[0.314,0.317]} \\
Blood transfusion & \shortstack{0.494\\{}[0.482,0.508]} \\
Churn & \shortstack{0.341\\{}[0.337,0.345]} \\
COIL2000 & \shortstack{0.206\\{}[0.204,0.208]} \\
Credit card default & \shortstack{0.455\\{}[0.452,0.457]} \\
Credit-g & \shortstack{0.551\\{}[0.531,0.571]} \\
Diabetes & \shortstack{0.528\\{}[0.504,0.553]} \\
Diabetes130US & \shortstack{0.291\\{}[0.291,0.292]} \\
E-commerce shipping & \shortstack{0.587\\{}[0.583,0.592]} \\
Fitness club & \shortstack{0.468\\{}[0.464,0.472]} \\
Good customer & \shortstack{0.325\\{}[0.318,0.331]} \\
Hazelnut contaminant & \shortstack{0.272\\{}[0.264,0.280]} \\
HELOC & \shortstack{0.589\\{}[0.586,0.593]} \\
HR analytics job change & \shortstack{0.480\\{}[0.478,0.482]} \\
In-vehicle coupon & \shortstack{0.645\\{}[0.642,0.647]} \\
JM1 & \shortstack{0.432\\{}[0.428,0.436]} \\
Marketing campaign & \shortstack{0.285\\{}[0.275,0.296]} \\
Maternal health risk & \shortstack{0.785\\{}[0.755,0.815]} \\
MIC & \shortstack{0.824\\{}[0.771,0.882]} \\
NATICUSdroid & \shortstack{0.163\\{}[0.157,0.172]} \\
Online shoppers & \shortstack{0.262\\{}[0.259,0.265]} \\
Polish bankruptcy & \shortstack{0.171\\{}[0.163,0.178]} \\
QSAR biodeg & \shortstack{0.342\\{}[0.319,0.365]} \\
SDSS17 & \shortstack{0.141\\{}[0.139,0.143]} \\
Seismic bumps & \shortstack{0.213\\{}[0.206,0.220]} \\
Splice & \shortstack{0.442\\{}[0.428,0.454]} \\
Student dropout & \shortstack{0.569\\{}[0.557,0.584]} \\
Taiwanese bankruptcy & \shortstack{0.094\\{}[0.088,0.101]} \\
Website phishing & \shortstack{0.502\\{}[0.479,0.528]} \\
Wine quality & \shortstack{1.070\\{}[1.062,1.078]} \\
\end{longtable}
